Cosmic rays and the magnetic field in the nearby starburst galaxy NGC 253 I. The distribution and transport of cosmic rays

The diffusive and convective CR transport in NGC 253 from the disk into the halo is investigated using the local CR bulk speed. The connection between the CR transport and the galactic wind is outlined. We observed NGC 253 with the VLA at lambda 6.2 cm in a mosaic with 15 pointings. The missing zero-spacing flux density of the VLA mosaic was filled in using observations with the 100-m Effelsberg telescope. We also obtained a new lambda 3.6 cm map from Effelsberg observations and reproduced VLA maps at lambda 20 cm and lambda 90 cm. We find a thin and a thick radio disk with exponential scaleheights of 0.3 kpc and 1.7 kpc at lambda 6.2 cm. The equipartition total magnetic field strength between 7 micro G and 18 micro G in the disk is remarkably high. We use the spectral aging of the cosmic ray electrons (CREs) seen in the vertical profiles of the spectral index to determine a lower limit for the global CR bulk speed as (170+/-70) km/s. The linear correlation between the scaleheights and the CRE lifetimes, as evident from the dumbbell shaped halo, requires a vertical CR transport with a bulk speed of (300+/-30) km/s in the northeastern halo, similar to the escape velocity of 280 km/s. This shows the presence of a "disk wind" in NGC253. In the southwestern halo, the transport is mainly diffusive with a diffusion coefficient of (2.0+/-0.2) 10E29 cm^2 s^-1. In the northeastern halo, the CR transport is convective and more efficient than in the southwestern halo. The luminous material is transported by the disk wind, which can explain the different amounts of extra-planar HI, Halpha, and soft X-ray emission in the two halo parts. Future low-frequency radio observations will provide the data to analyze the vertical velocity profile of galactic winds.

==> 0543fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14400.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(822,5852){\makebox(0,0)[r]{\strut{} 0}}%
      \put(822,6362){\makebox(0,0)[r]{\strut{} 1}}%
      \put(822,6873){\makebox(0,0)[r]{\strut{} 2}}%
      \put(822,7383){\makebox(0,0)[r]{\strut{} 3}}%
      \put(822,7894){\makebox(0,0)[r]{\strut{} 4}}%
      \put(822,8404){\makebox(0,0)[r]{\strut{} 5}}%
      \put(822,8915){\makebox(0,0)[r]{\strut{} 6}}%
      \put(822,9425){\makebox(0,0)[r]{\strut{} 7}}%
      \put(822,9936){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1291,5600){\makebox(0,0){\strut{}-8}}%
      \put(2062,5600){\makebox(0,0){\strut{}-6}}%
      \put(2832,5600){\makebox(0,0){\strut{}-4}}%
      \put(3603,5600){\makebox(0,0){\strut{}-2}}%
      \put(4373,5600){\makebox(0,0){\strut{} 0}}%
      \put(5144,5600){\makebox(0,0){\strut{} 2}}%
      \put(5914,5600){\makebox(0,0){\strut{} 4}}%
      \put(6685,5600){\makebox(0,0){\strut{} 6}}%
      \put(7154,5852){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7154,7048){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7154,8244){\makebox(0,0)[l]{\strut{} 20}}%
      \put(7154,9440){\makebox(0,0)[l]{\strut{} 30}}%
      \put(500,7945){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~[{\rm kpc}]$}}}%
      \put(3988,5362){\makebox(0,0){$x~[{\rm kpc}]$}}%
      \put(1636,9688){\makebox(0,0){\strut{}\framebox{$\lambda 90\,\rm cm$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5347,9779){\makebox(0,0)[r]{\strut{}$h_{\rm syn}$}}%
      \csname LTb\endcsname%
      \put(5347,9464){\makebox(0,0)[r]{\strut{}$B_0$}}%
      \csname LTb\endcsname%
      \put(5347,9149){\makebox(0,0)[r]{\strut{}$t_{\rm syn}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(822,812){\makebox(0,0)[r]{\strut{} 0}}%
      \put(822,1487){\makebox(0,0)[r]{\strut{} 1}}%
      \put(822,2162){\makebox(0,0)[r]{\strut{} 2}}%
      \put(822,2837){\makebox(0,0)[r]{\strut{} 3}}%
      \put(822,3513){\makebox(0,0)[r]{\strut{} 4}}%
      \put(822,4188){\makebox(0,0)[r]{\strut{} 5}}%
      \put(822,4863){\makebox(0,0)[r]{\strut{} 6}}%
      \put(906,560){\makebox(0,0){\strut{}-10}}%
      \put(1555,560){\makebox(0,0){\strut{}-8}}%
      \put(2204,560){\makebox(0,0){\strut{}-6}}%
      \put(2853,560){\makebox(0,0){\strut{}-4}}%
      \put(3501,560){\makebox(0,0){\strut{}-2}}%
      \put(4150,560){\makebox(0,0){\strut{} 0}}%
      \put(4799,560){\makebox(0,0){\strut{} 2}}%
      \put(5448,560){\makebox(0,0){\strut{} 4}}%
      \put(6097,560){\makebox(0,0){\strut{} 6}}%
      \put(6746,560){\makebox(0,0){\strut{} 8}}%
      \put(7154,812){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7154,1763){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7154,2715){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7154,3666){\makebox(0,0)[l]{\strut{} 15}}%
      \put(7154,4617){\makebox(0,0)[l]{\strut{} 20}}%
      \put(500,2905){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~[{\rm kpc}]$}}}%
      \put(3988,322){\makebox(0,0){$x~[{\rm kpc}]$}}%
      \put(1636,4648){\makebox(0,0){\strut{}\framebox{$\lambda 6.2\,\rm cm$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8022,5852){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8022,6362){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8022,6873){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8022,7383){\makebox(0,0)[r]{\strut{} 3}}%
      \put(8022,7894){\makebox(0,0)[r]{\strut{} 4}}%
      \put(8022,8404){\makebox(0,0)[r]{\strut{} 5}}%
      \put(8022,8915){\makebox(0,0)[r]{\strut{} 6}}%
      \put(8022,9425){\makebox(0,0)[r]{\strut{} 7}}%
      \put(8022,9936){\makebox(0,0)[r]{\strut{} 8}}%
      \put(8448,5600){\makebox(0,0){\strut{}-8}}%
      \put(9133,5600){\makebox(0,0){\strut{}-6}}%
      \put(9818,5600){\makebox(0,0){\strut{}-4}}%
      \put(10503,5600){\makebox(0,0){\strut{}-2}}%
      \put(11188,5600){\makebox(0,0){\strut{} 0}}%
      \put(11873,5600){\makebox(0,0){\strut{} 2}}%
      \put(12558,5600){\makebox(0,0){\strut{} 4}}%
      \put(13243,5600){\makebox(0,0){\strut{} 6}}%
      \put(13928,5600){\makebox(0,0){\strut{} 8}}%
      \put(14354,5852){\makebox(0,0)[l]{\strut{} 0}}%
      \put(14354,6600){\makebox(0,0)[l]{\strut{} 5}}%
      \put(14354,7347){\makebox(0,0)[l]{\strut{} 10}}%
      \put(14354,8095){\makebox(0,0)[l]{\strut{} 15}}%
      \put(14354,8842){\makebox(0,0)[l]{\strut{} 20}}%
      \put(14354,9590){\makebox(0,0)[l]{\strut{} 25}}%
      \put(7700,7945){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~[{\rm kpc}]$}}}%
      \put(11188,5362){\makebox(0,0){$x~[{\rm kpc}]$}}%
      \put(8836,9688){\makebox(0,0){\strut{}\framebox{$\lambda 20\,\rm cm$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8190,812){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8190,1763){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(8190,2715){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8190,3666){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(8190,4617){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8607,560){\makebox(0,0){\strut{}-8}}%
      \put(9273,560){\makebox(0,0){\strut{}-6}}%
      \put(9940,560){\makebox(0,0){\strut{}-4}}%
      \put(10606,560){\makebox(0,0){\strut{}-2}}%
      \put(11272,560){\makebox(0,0){\strut{} 0}}%
      \put(11938,560){\makebox(0,0){\strut{} 2}}%
      \put(12604,560){\makebox(0,0){\strut{} 4}}%
      \put(13271,560){\makebox(0,0){\strut{} 6}}%
      \put(13937,560){\makebox(0,0){\strut{} 8}}%
      \put(14354,812){\makebox(0,0)[l]{\strut{} 0}}%
      \put(14354,1763){\makebox(0,0)[l]{\strut{} 5}}%
      \put(14354,2715){\makebox(0,0)[l]{\strut{} 10}}%
      \put(14354,3666){\makebox(0,0)[l]{\strut{} 15}}%
      \put(14354,4617){\makebox(0,0)[l]{\strut{} 20}}%
      \put(7700,2905){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~[{\rm kpc}]$}}}%
      \put(11272,322){\makebox(0,0){$x~[{\rm kpc}]$}}%
      \put(8920,4648){\makebox(0,0){\strut{}\framebox{$\lambda 3.6\,\rm cm$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{0543fig11_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 0543fig14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(561,550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(561,1580){\makebox(0,0)[r]{\strut{} 1}}%
      \put(561,2610){\makebox(0,0)[r]{\strut{} 2}}%
      \put(561,3639){\makebox(0,0)[r]{\strut{} 3}}%
      \put(561,4669){\makebox(0,0)[r]{\strut{} 4}}%
      \put(561,5699){\makebox(0,0)[r]{\strut{} 5}}%
      \put(693,330){\makebox(0,0){\strut{} 0}}%
      \put(1783,330){\makebox(0,0){\strut{} 5}}%
      \put(2872,330){\makebox(0,0){\strut{} 10}}%
      \put(3962,330){\makebox(0,0){\strut{} 15}}%
      \put(5052,330){\makebox(0,0){\strut{} 20}}%
      \put(6141,330){\makebox(0,0){\strut{} 25}}%
      \put(110,3485){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(3853,55){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6488,1203){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(6488,967){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(6488,731){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{0543fig14_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 0543fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(693,550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(693,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(693,2181){\makebox(0,0)[r]{\strut{} 1}}%
      \put(693,2996){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(693,3811){\makebox(0,0)[r]{\strut{} 2}}%
      \put(693,4626){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(693,5442){\makebox(0,0)[r]{\strut{} 3}}%
      \put(693,6257){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(825,330){\makebox(0,0){\strut{} 0}}%
      \put(1763,330){\makebox(0,0){\strut{} 5}}%
      \put(2700,330){\makebox(0,0){\strut{} 10}}%
      \put(3638,330){\makebox(0,0){\strut{} 15}}%
      \put(4575,330){\makebox(0,0){\strut{} 20}}%
      \put(5513,330){\makebox(0,0){\strut{} 25}}%
      \put(6450,330){\makebox(0,0){\strut{} 30}}%
      \put(110,3485){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(3919,55){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6488,1203){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(6488,967){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(6488,731){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{0543fig15_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 0543fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(429,890){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(429,3796){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3097,220){\makebox(0,0){\strut{} 1}}%
      \put(6726,220){\makebox(0,0){\strut{} 10}}%
      \put(110,3430){\rotatebox{90}{\makebox(0,0){$S~[{\rm Jy}]$}}}%
      \put(3787,165){\makebox(0,0){$\nu~\rm [GHz]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6488,6239){\makebox(0,0)[r]{\strut{}northeast}}%
      \csname LTb\endcsname%
      \put(6488,6003){\makebox(0,0)[r]{\strut{}center}}%
      \csname LTb\endcsname%
      \put(6488,5767){\makebox(0,0)[r]{\strut{}southwest}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{0543fig16_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 0543figA1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,1683){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2707){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3730){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4753){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,5776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(2159,440){\makebox(0,0){\strut{} 0.2}}%
      \put(3196,440){\makebox(0,0){\strut{} 0.4}}%
      \put(4233,440){\makebox(0,0){\strut{} 0.6}}%
      \put(5270,440){\makebox(0,0){\strut{} 0.8}}%
      \put(6307,440){\makebox(0,0){\strut{} 1}}%
      \put(220,3474){\rotatebox{90}{\makebox(0,0){$E_2/E_1$}}}%
      \put(3974,110){\makebox(0,0){$z/h_{\rm B}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{0543figA1_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

